Janssen 2.0: Audio Inpainting in the Time-frequency Domain

The paper focuses on inpainting missing parts of an audio signal spectrogram, i.e., estimating the lacking time-frequency coefficients. The autoregression-based Janssen algorithm, a state-of-the-art for the time-domain audio inpainting, is adapted for the time-frequency setting. This novel method, termed Janssen-TF, is compared with the deep-prior neural network approach using both objective metrics and a subjective listening test, proving Janssen-TF to be superior in all the considered measures.

==> figures/ODG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=4.00in,
height=2.55in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={text=white!15!black},
xlabel={gap length},
ymin=-3.5,
ymax=0,
ylabel style={text=white!15!black},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.80525100397144\\
2	-2.36611301512488\\
3	-2.83711342623981\\
4	-2.99372762743945\\
5	-3.21065808176392\\
6	-3.09672973651899\\
6	-2.73937588864965\\
5	-2.70654874113239\\
4	-2.20584551217157\\
3	-1.33470649991753\\
2	-0.557414441666776\\
1	-1.05040090297938\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	-2.12311534699022\\
2	-1.54337055793337\\
3	-2.08217518557244\\
4	-2.77874244375287\\
5	-3.01534655051947\\
6	-2.9956422165679\\
};
\addlegendentry{DPAI without context}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.09604386174508\\
2	-1.73175114013617\\
3	-2.44173130321666\\
4	-2.8444364044739\\
5	-3.13489129285861\\
6	-3.08487226859027\\
6	-2.68223052809542\\
5	-2.62875626086734\\
4	-2.2954261473396\\
3	-1.46263064420178\\
2	-0.550602642786058\\
1	-0.185012481353407\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	-0.380283486648846\\
2	-0.890401349772898\\
3	-1.92058866767568\\
4	-2.62233487796798\\
5	-2.94997132465317\\
6	-2.94126618608791\\
};
\addlegendentry{DPAI with context}


% \addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	-1.0006444075279\\
% 2	-2.07827328713631\\
% 3	-2.31270431621044\\
% 4	-2.81029502482647\\
% 5	-3.11663821758417\\
% 6	-2.98606597895061\\
% 6	-2.700353084049\\
% 5	-2.69835367921953\\
% 4	-2.39352293466766\\
% 3	-1.52785089989303\\
% 2	-0.486321279301926\\
% 1	-0.117504481686849\\
% }--cycle;
% \addplot [color=mycolor3, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	-0.287625\\
% 2	-0.921625\\
% 3	-1.9775\\
% 4	-2.5825\\
% 5	-2.91925\\
% 6	-2.88\\
% };
% \addlegendentry{DPAI averaged}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.19331455267432\\
2	-3.23618331858604\\
3	-3.30144892907346\\
4	-3.2906570231989\\
5	-3.31210248444025\\
6	-3.31890068790721\\
6	-3.14299320266096\\
5	-2.86756492046204\\
4	-2.97587111004098\\
3	-2.99059589200806\\
2	-2.96892150579037\\
1	-1.57494791560981\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
1	-2.9613055395\\
2	-3.11217998075\\
3	-3.17229600325\\
4	-3.15591072275\\
5	-3.231922756\\
6	-3.245245389625\\
};
\addlegendentry{gap-wise Janssen}


\addplot[area legend, draw=black, fill=mycolor5, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.00637343379358408\\
2	-0.276271892078195\\
3	-1.47313605717119\\
4	-2.56297820556221\\
5	-3.00656977806505\\
6	-3.11818825373146\\
6	-2.63141236381455\\
5	-1.96735709743695\\
4	-1.11101970767873\\
3	-0.237197922180698\\
2	-0.00207386314486149\\
1	-0.000875473601390054\\
}--cycle;
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0033654339625\\
2	-0.032930849375\\
3	-0.584994203125\\
4	-1.879562247125\\
5	-2.667150055375\\
6	-2.9510586395\\
};
\addlegendentry{Janssen-TF-ADMM}

\end{axis}
\end{tikzpicture}%

==> figures/ODG_IRMAS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=4.00in,
height=2.55in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={text=white!15!black},
xlabel={gap length},
ymin=-3.5,
ymax=0,
ylabel style={text=white!15!black},
ylabel={ODG},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.87591366666886\\
2	-2.00927185101449\\
3	-2.46818084045233\\
4	-2.72851266923527\\
5	-2.95224242397689\\
6	-3.04889835214943\\
6	-2.97557789657475\\
5	-2.86319296849373\\
4	-2.55588389345397\\
3	-2.21446034799866\\
2	-1.58594653362968\\
1	-1.39415639628966\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	-1.64321873796137\\
2	-1.78546664703791\\
3	-2.33913800183789\\
4	-2.65180894161652\\
5	-2.91028493388279\\
6	-3.01685958974133\\
};
\addlegendentry{DPAI without context}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.671523826460564\\
2	-1.39024089943087\\
3	-2.26577234334669\\
4	-2.62105964559212\\
5	-2.91798036131701\\
6	-3.00845321784417\\
6	-2.93631949630714\\
5	-2.83023511923461\\
4	-2.4463822857179\\
3	-1.98077694298249\\
2	-1.02118306741509\\
1	-0.380395225751594\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	-0.477132552521142\\
2	-1.19076080965216\\
3	-2.13086836546502\\
4	-2.54054573826156\\
5	-2.87705254534864\\
6	-2.97517950167458\\
};
\addlegendentry{DPAI with context}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.12536301977579\\
2	-3.19939342509814\\
3	-3.23740608991054\\
4	-3.25128700264256\\
5	-3.27430546352769\\
6	-3.2823591508702\\
6	-3.24612286335337\\
5	-3.22742919106901\\
4	-3.20665570027035\\
3	-3.18416686508191\\
2	-3.12937517912897\\
1	-3.03594806175738\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
1	-3.09217155210078\\
2	-3.17368862416697\\
3	-3.21828645361849\\
4	-3.23557501681071\\
5	-3.25720943211263\\
6	-3.26755020320695\\
};
\addlegendentry{gap-wise Janssen}


\addplot[area legend, draw=black, fill=mycolor5, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.0597380087864835\\
2	-0.31191075591863\\
3	-1.48331689293575\\
4	-2.607962243211\\
5	-2.99488341390913\\
6	-3.13003450131689\\
6	-3.0626048821919\\
5	-2.88561425431654\\
4	-2.38885810163165\\
3	-1.21224804695806\\
2	-0.16962614238671\\
1	-0.0260704890850144\\
}--cycle;
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.0385683580675432\\
2	-0.22344657702772\\
3	-1.35272685527161\\
4	-2.51967682401608\\
5	-2.95401543592271\\
6	-3.10571366146828\\
};
\addlegendentry{Janssen-TF-ADMM}

\end{axis}
\end{tikzpicture}%

==> figures/SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=4.00in,
height=2.55in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={text=white!15!black},
xlabel={gap length},
ymin=0,
ymax=60,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	16.4114131823584\\
2	17.4672823567892\\
3	13.0004701313859\\
4	9.93340991999562\\
5	8.73991313719166\\
6	7.35750371511233\\
6	11.2021777936956\\
5	11.9476678412599\\
4	13.5089961709654\\
3	18.0949132328418\\
2	29.2771114529016\\
1	24.9579755436761\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	19.8488077521324\\
2	20.6064563989639\\
3	14.9709348380565\\
4	11.2200104445219\\
5	10.4656670987606\\
6	9.34696659445761\\
};
\addlegendentry{DPAI without context}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	23.7566328002682\\
2	18.4160402693953\\
3	13.2080473295931\\
4	10.3817894265965\\
5	9.03730023193692\\
6	7.67113015688136\\
6	11.5099985274897\\
5	12.3494729042637\\
4	13.9924696487416\\
3	18.4818137089173\\
2	27.6488478220931\\
1	33.7669188027157\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	27.8477057814597\\
2	22.8286235034465\\
3	15.5029974877834\\
4	11.5515997260808\\
5	10.928790718317\\
6	9.46995750069616\\
};
\addlegendentry{DPAI with context}


% \addplot[area legend, draw=black, fill=mycolor3, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1	26.9010083408024\\
% 2	19.4216837932701\\
% 3	13.5631295098855\\
% 4	11.2134220439803\\
% 5	9.12515248212529\\
% 6	7.52502454971088\\
% 6	11.8595068721264\\
% 5	12.9342433114151\\
% 4	13.9300329355298\\
% 3	19.237522587189\\
% 2	29.5139182968491\\
% 1	39.0144589108666\\
% }--cycle;
% \addplot [color=mycolor3, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	31.5674585978319\\
% 2	23.6210223793795\\
% 3	16.0799335497885\\
% 4	12.3903828469007\\
% 5	11.5506583261853\\
% 6	9.96575204373556\\
% };
% \addlegendentry{DPAI averaged}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	8.36541476507532\\
2	7.70620286605013\\
3	6.98185837829857\\
4	5.53462143195627\\
5	6.07240032861253\\
6	4.57885074413695\\
6	8.30707103395538\\
5	10.2470903415551\\
4	9.24108976771823\\
3	11.1496268401962\\
2	13.6221236770118\\
1	15.4248720281268\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
1	11.283407834\\
2	10.269642038375\\
3	8.65852969325\\
4	7.522729536\\
5	7.521091364125\\
6	6.638937442375\\
};
\addlegendentry{gap-wise Janssen}


\addplot[area legend, draw=black, fill=mycolor5, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	60.7208209104834\\
2	50.1804241890775\\
3	21.2856081139968\\
4	14.4410005159851\\
5	11.6096602014468\\
6	8.89684471407023\\
6	15.6783812667734\\
5	18.5366572051725\\
4	23.676808818071\\
3	34.3754630575005\\
2	69.1266324075459\\
1	94.2791084887949\\
}--cycle;
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	67.4841026075\\
2	57.52817312375\\
3	27.8814609425\\
4	17.51561540625\\
5	15.10456597225\\
6	12.122108814875\\
};
\addlegendentry{Janssen-TF-ADMM}

\end{axis}
\end{tikzpicture}%

==> figures/SNR_IRMAS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=4.00in,
height=2.55in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={text=white!15!black},
xlabel={gap length},
ymin=0,
ymax=60,
ylabel style={text=white!15!black},
ylabel={SNR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	22.8362279629937\\
2	17.4966483353934\\
3	13.8991823555901\\
4	12.6984475235494\\
5	10.3922389247237\\
6	9.26830268397424\\
6	10.3773045088493\\
5	11.583577628807\\
4	14.1460195525276\\
3	15.5260594613066\\
2	20.1917660255544\\
1	25.3397590999594\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	24.2272879294368\\
2	19.1689259614778\\
3	14.770654763522\\
4	13.375323724723\\
5	10.9560200766075\\
6	9.78619694303379\\
};
\addlegendentry{DPAI without context}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	29.6977663605082\\
2	20.4832501237416\\
3	14.8283360706393\\
4	13.1509534061381\\
5	10.6029166801128\\
6	9.53357021928344\\
6	10.471955672191\\
5	11.7993001654322\\
4	14.5781102234975\\
3	16.2923327430822\\
2	22.2050061651415\\
1	31.9586014226468\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	30.9167434477012\\
2	21.3699627281417\\
3	15.5574922407242\\
4	13.7959400912164\\
5	11.1624050280334\\
6	9.97346909879092\\
};
\addlegendentry{DPAI with context}


\addplot[area legend, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	11.8738623713574\\
2	10.2012502807043\\
3	8.56964659609479\\
4	8.19757474607603\\
5	6.84479277252158\\
6	6.36635199734184\\
6	7.2526420923118\\
5	7.82621473453551\\
4	9.53078414721063\\
3	9.66224750388923\\
2	11.5911270453548\\
1	13.2665005182421\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
1	12.4985507788448\\
2	10.7967471666389\\
3	9.08377400556427\\
4	8.76500933585825\\
5	7.30662060805943\\
6	6.76801872003689\\
};
\addlegendentry{gap-wise Janssen}


\addplot[area legend, draw=black, fill=mycolor5, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	61.1651696553551\\
2	51.2794537750675\\
3	30.1927768983386\\
4	20.0555064275225\\
5	14.6948274553427\\
6	12.2010009777936\\
6	13.2709827083334\\
5	16.2874359888915\\
4	22.0587023080746\\
3	33.2504971278908\\
2	56.0659165705072\\
1	65.4979493623338\\
}--cycle;
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	63.0738365640512\\
2	53.5730414911606\\
3	31.6821751527086\\
4	21.0062266783803\\
5	15.3841475615997\\
6	12.7243706410715\\
};
\addlegendentry{Janssen-TF-ADMM}

\end{axis}
\end{tikzpicture}%

==> figures/boxik.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.86175,0.93525}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.00in,
height=2.500in,
at={(0.758in,0.755in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
%xticklabels={{anchor},{reference},{DPAI without context},{DPAI with context},{DPAI averaged},{gap-wise Janssen},{Janssen-TF-ADMM}},
% xticklabels={{anchor},{reference},{DPAI without context},{DPAI with context},{gap-wise Janssen},{Janssen-TF-ADMM}},
xticklabels={{anchor},{reference},{DPAI \\ without context},{DPAI \\ with context},{gap-wise \\ Janssen},{Janssen-\\-TF-ADMM}},
%xticklabels={{anchor},{reference},{DPAI \\ w/o context},{DPAI \\ w/ context},{gap-wise \\ Janssen},{Janssen-\\-TF-ADMM}},
xticklabel style={rotate=45, align=right},
ymin=-5,
ymax=105,
ylabel style={font=\color{white!15!black}},
ylabel={MUSHRA score},
axis background/.style={fill=white},
title style={font=\bfseries},
ymajorgrids,
yminorgrids,
major grid style={white!75!black},
minor grid style={white!90!black},
minor y tick num=3,
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.875	0\\
0.75	1.33890049871323\\
1.25	1.33890049871323\\
1.125	0\\
1.25	0\\
0.75	0\\
0.875	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.875	84\\
5.75	88.351426620818\\
6.25	88.351426620818\\
6.125	84\\
6.25	79.648573379182\\
5.75	79.648573379182\\
5.875	84\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2.875	71\\
2.75	75.2398515792586\\
3.25	75.2398515792586\\
3.125	71\\
3.25	66.7601484207414\\
2.75	66.7601484207414\\
2.875	71\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.875	74\\
3.75	78.2398515792586\\
4.25	78.2398515792586\\
4.125	74\\
4.25	69.7601484207414\\
3.75	69.7601484207414\\
3.875	74\\
}--cycle;

% \addplot[area legend, draw=none, fill=mycolor1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 4.875	72\\
% 4.75	75.7935514130208\\
% 5.25	75.7935514130208\\
% 5.125	72\\
% 5.25	68.2064485869792\\
% 4.75	68.2064485869792\\
% 4.875	72\\
% }--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.875	30\\
4.75	32.9009510805453\\
5.25	32.9009510805453\\
5.125	30\\
5.25	27.0990489194547\\
4.75	27.0990489194547\\
4.875	30\\
}--cycle;
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	12\\
1	29\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3	88\\
3	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	90\\
4	100\\
};
% \addplot [color=mycolor2, dashed, forget plot]
%   table[row sep=crcr]{%
% 5	84\\
% 5	100\\
% };
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	45\\
5	74\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	100\\
6	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	100\\
2	100\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3	15\\
3	50\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	12\\
4	52\\
};
% \addplot [color=mycolor2, dashed, forget plot]
%   table[row sep=crcr]{%
% 5	10\\
% 5	50\\
% };
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	19\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	11\\
6	61\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	29\\
1.125	29\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	100\\
3.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.875	100\\
% 5.125	100\\
% };
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	74\\
5.125	74\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	100\\
6.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	15\\
3.125	15\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	12\\
4.125	12\\
};
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.875	10\\
% 5.125	10\\
% };
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	11\\
6.125	11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.75	1.33890049871323\\
0.75	12\\
1.25	12\\
1.25	1.33890049871323\\
1.125	0\\
1.25	0\\
1.25	0\\
0.75	0\\
0.75	0\\
0.875	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	100\\
1.75	100\\
1.75	100\\
2.25	100\\
2.25	100\\
2.125	100\\
2.25	100\\
2.25	100\\
1.75	100\\
1.75	100\\
1.875	100\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.875	71\\
2.75	75.2398515792586\\
2.75	88\\
3.25	88\\
3.25	75.2398515792586\\
3.125	71\\
3.25	66.7601484207414\\
3.25	50\\
2.75	50\\
2.75	66.7601484207414\\
2.875	71\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.875	74\\
3.75	78.2398515792586\\
3.75	90\\
4.25	90\\
4.25	78.2398515792586\\
4.125	74\\
4.25	69.7601484207414\\
4.25	52\\
3.75	52\\
3.75	69.7601484207414\\
3.875	74\\
};
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 4.875	72\\
% 4.75	75.7935514130208\\
% 4.75	84\\
% 5.25	84\\
% 5.25	75.7935514130208\\
% 5.125	72\\
% 5.25	68.2064485869792\\
% 5.25	50\\
% 4.75	50\\
% 4.75	68.2064485869792\\
% 4.875	72\\
% };
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.875	30\\
4.75	32.9009510805453\\
4.75	45\\
5.25	45\\
5.25	32.9009510805453\\
5.125	30\\
5.25	27.0990489194547\\
5.25	19\\
4.75	19\\
4.75	27.0990489194547\\
4.875	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	84\\
5.75	88.351426620818\\
5.75	100\\
6.25	100\\
6.25	88.351426620818\\
6.125	84\\
6.25	79.648573379182\\
6.25	61\\
5.75	61\\
5.75	79.648573379182\\
5.875	84\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	100\\
2.125	100\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	71\\
3.125	71\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	74\\
4.125	74\\
};
% \addplot [color=mycolor3, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 4.875	72\\
% 5.125	72\\
% };
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	30\\
5.125	30\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.875	84\\
6.125	84\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
1	31\\
1	31\\
1	31\\
1	33\\
1	34\\
1	37\\
1	38\\
1	40\\
1	41\\
1	41\\
1	44\\
1	49\\
1	62\\
1	62\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2	71\\
2	76\\
2	81\\
2	85\\
2	87\\
2	88\\
2	89\\
2	89\\
2	89\\
2	89\\
2	90\\
2	91\\
2	91\\
2	93\\
2	93\\
2	94\\
2	94\\
2	95\\
2	95\\
2	95\\
2	98\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
% \addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
5	85\\
5	85\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\end{tikzpicture}%
